The Generalized Bergman Game

Every positive integer may be written uniquely as a base-$\beta$ decomposition--that is a legal sum of powers of $\beta$--where $\beta$ is the dominating root of a non-increasing positive linear recurrence sequence. Guided by earlier work on a two-player game which produces the Zeckendorf Decomposition of an integer (see [Bai+19]), we define a broad class of two-player games played on an infinite tuple of non-negative integers which decompose a positive integer into its base-$\beta$ expansion. We call this game the Generalized Bergman Game. We prove that the longest possible Generalized Bergman game on an initial state $S$ with $n$ summands terminates in $\Theta(n^2)$ time, and we also prove that the shortest possible Generalized Bergman game on an initial state terminates between $\Omega(n)$ and $O(n^2)$ time. We also show a linear bound on the maximum length of the tuple used throughout the game.

==> tikz/figure-game-tree.tex <==
\begin{tikzpicture}[cell/.style={rectangle,draw=black},
space/.style={minimum height=0.9em,matrix of nodes,row sep=-\pgflinewidth,column sep=-\pgflinewidth,column 1/.style={font=\ttfamily}}, scale=0.5, every node/.style={transform shape}]
        \matrix (first) [space, column 1/.style={nodes={cell,minimum width=2em}}]
        {
            $n$ \\
        };
        \matrix (second) [below=of first, space, column 1/.style={nodes={cell,minimum width=2.em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & $n - 2$ & 1 \\
        };
        \draw[->, red] (first) -- (second);
        
        \matrix (thirdc) [below right=of second, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & $n - 3$ & 0 & 1 \\
        };
        
        \matrix (thirds) [below left=of second, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}]
        {
            2 & 0 & $n - 4$ & 2  \\
        };
        
        \draw[->, blue] (second) -- (thirdc);
        \draw[->, red] (second) -- (thirds);
        
        
        
        \matrix (thirdsc) [below=of thirdc, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}]
        {
            2 & 0 & $n - 5$ & 1 & 1 \\
        };
        
        \matrix (thirdss) [below=of thirds, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}]
        {
            3 & 0 & $n - 6$ & 3 \\
        };
        
       \matrix (thirdssl) [below left=of thirds, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}, column 6/.style={nodes={cell,minimum width=2em}}]
       {
       1 & 0 & 0 & 0 & $n - 4$ & 2 \\
       };
        
       \matrix (thirdssr) [below right=1cm and 0.5cm of thirds, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}]
       {
           2 & 1 & $n - 4$ & 0 & 1\\
       };
       
        \draw[->, red] (thirdc) -- (thirdsc);
        \draw[->, red] (thirds) -- (thirdss);
        \draw[->, blue] (thirds) -- (thirdsc);
        \draw[->, red] (thirds) -- (thirdssl);
        \draw[->, red] (thirds) -- (thirdssr);
    \end{tikzpicture}


==> tikz/figure-non-determ.tex <==
\begin{tikzpicture}[cell/.style={rectangle,draw=black},
space/.style={minimum height=0.7em,matrix of nodes,row sep=-\pgflinewidth,column sep=-\pgflinewidth,column 1/.style={font=\ttfamily}}, scale=0.5, every node/.style={transform shape}]
        \matrix (first) [space, column 1/.style={nodes={cell,minimum width=2em}}]
        {
            6 \\
        };
        \matrix (second) [below=of first, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & 4 & 1 \\
        };
        \draw[->, red] (first) -- (second);
        
        \matrix (thirdc) [below=of second, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & 3 & 0 & 1 \\
        };
        
        \draw[->, blue] (second) -- (thirdc);
        
        \matrix (fourthcs) [below=of thirdc, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}]
        {
            2 & 0 & 1 & 1 & 1 \\
        };
        
        \draw[->, red] (thirdc) -- (fourthcs);
        
        \matrix (fifthcss) [below=of fourthcs, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}, column 6/.style={nodes={cell,minimum width=2em}}, column 7/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & 0 & 1 & 1 & 1 & 1 \\
        };
        
        \draw[->, red] (fourthcs) -- (fifthcss);
        
        \matrix (sixthcsscr) [below right=1cm and -3cm of fifthcss, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}, column 6/.style={nodes={cell,minimum width=2em}}, column 7/.style={nodes={cell,minimum width=2em}}, column 7/.style={nodes={cell,minimum width=2em}},  column 8/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & 0 & 1 & 1 & 0 & 0 & 1\\
        };
        
        \matrix (sixthcsscl) [below left=1cm and -3cm of fifthcss, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}, column 6/.style={nodes={cell,minimum width=2em}}, column 7/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & 0 & 1 & 0 & 0 & 2 \\
        };
        
        \draw[->, blue] (fifthcss) -- (sixthcsscr);
        \draw[->, blue] (fifthcss) -- (sixthcsscl);
                
        \matrix (seventhcsscrc) [below=of sixthcsscr, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}, column 6/.style={nodes={cell,minimum width=2em}}, column 7/.style={nodes={cell,minimum width=2em}}, column 7/.style={nodes={cell,minimum width=2em}},  column 8/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & 0 & 0 & 0 & 1 & 0 & 1\\
        };
        
        \matrix (seventhcsscls) [below=of sixthcsscl, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}, column 6/.style={nodes={cell,minimum width=2em}}, column 7/.style={nodes={cell,minimum width=2em}},  column 8/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 \\
        };
        
        \draw[->, blue] (sixthcsscr) -- (seventhcsscrc);
        \draw[->, red] (sixthcsscl) -- (seventhcsscls);
        
        \matrix (eighthcssclsc) [below=of seventhcsscls, space, column 1/.style={nodes={cell,minimum width=2em}}, column 2/.style={nodes={cell,minimum width=2em}}, column 3/.style={nodes={cell,minimum width=2em}}, column 4/.style={nodes={cell,minimum width=2em}}, column 5/.style={nodes={cell,minimum width=2em}}, column 6/.style={nodes={cell,minimum width=2em}}, column 7/.style={nodes={cell,minimum width=2em}},  column 8/.style={nodes={cell,minimum width=2em}}]
        {
            1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
        };
        
        \draw[->, blue] (seventhcsscls) -- (eighthcssclsc);
    \end{tikzpicture}

